Blend: A Unified Data Discovery System

Most research on data discovery has so far focused on improving individual discovery operators such as join, correlation, or union discovery. However, in practice, a combination of these techniques and their corresponding indexes may be necessary to support arbitrary discovery tasks. We propose BLEND, a comprehensive data discovery system that supports existing operators and enables their flexible pipelining. BLEND is based on a set of lower-level operators that serve as fundamental building blocks for more complex and sophisticated user tasks. To reduce the execution runtime of discovery pipelines, we propose a unified index structure and a rule-based optimizer that rewrites SQL statements into low-level operators when possible. We show the superior flexibility and efficiency of our system compared to ad-hoc discovery pipelines and stand-alone solutions.

==> charts_and_tables/disjoint_domain.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
  \begin{groupplot}[xtick=data, ybar, enlarge x limits=0.7, symbolic x coords={DWTC, Gittables}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=6cm, width=7cm, ymax = 15, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, xticklabel style={font=\footnotesize}, xmajorgrids=true, ytick={1, 5, 10, 15},
    	ymajorgrids=true,grid style=dashed ]
    \nextgroupplot [ylabel={Runtime (seconds)}, 
    legend style={legend columns=5,at={(0.5, -0.2)},anchor=north,font=\footnotesize}
    , bar width=15pt]
     % \addplot[black, fill] coordinates {(DWTC, 1) (OpenData, 1) (Gittables, 1)}; \addlegendentry{Ideal};
     % \addplot[blue, fill] coordinates {(DWTC, 1.1) (OpenData, 1.08) (Gittables, 1.09) };\addlegendentry{Average Column Occurance};
     \addplot[black, fill] coordinates {(DWTC, 1) (Gittables, 1)}; \addlegendentry{Ideal};
     \addplot[blue, fill] coordinates {(DWTC, 1.1) (Gittables, 1.09) };\addlegendentry{Average Column Occurance};
     \node[above ] at (axis cs:DWTC, 1.1) {\small 1.1};
     % \node[above ] at (axis cs:OpenData, 1.08) {\small 1.08};
     \node[above ] at (axis cs:Gittables, 1.09) {\small 1.09};
     
     % \addplot[red, fill] coordinates {(DWTC, 5) (OpenData, 26) (Gittables, 11)}; \addlegendentry{Average Columns in Corpus};
     \addplot[red, fill] coordinates {(DWTC, 5) (Gittables, 11)}; \addlegendentry{Average Columns in Corpus};
     \node[above=0.2cm, right=.3cm] at (axis cs:DWTC, 5) {\small 5};
     % \node[above=0.15cm, right=.25cm] at (axis cs:OpenData, 26) {\small 26};
     \node[above=0.2cm, right=.25cm] at (axis cs:Gittables, 11) {\small 11};
    
  \end{groupplot}
\end{tikzpicture}
\caption{Runtime comparison between \system and other optimization approaches.}
\label{fig:disjoint_statistics}

\end{figure}

==> charts_and_tables/end-to-end.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
  \begin{groupplot}[xtick=data, ybar, enlarge x limits=0.1, symbolic x coords={Join, MC Join, Union, Correlation, Transformation, Missing Value, MC Correlation, Customized}, ymin = 1, group style={group size=1 by 1 , horizontal sep=.0cm}, height=4.8cm, width=8cm, ymax = 2100, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log origin=infty, xticklabel style={font=\footnotesize, rotate=90}, xmajorgrids=true, ymode = log, ytick={1, 10, 100, 1000, 10000},
    	ymajorgrids=true,grid style=dashed ]
    \nextgroupplot [ylabel={Runtime (seconds)}, 
    % legend style={legend columns=-1, at={(.95, 1)}}
    legend style={legend columns=5,at={(0.5, -0.6)},anchor=north,font=\footnotesize}
    , bar width=2pt]
    
    \addplot[blue,fill] coordinates {(Join, 453.4) (MC Join, 1176.9) (Union, 445) (Correlation, 61) (Transformation, 55.1) (Missing Value, 1090) (MC Correlation, 288.7) (Customized, 2038) };\addlegendentry{Baseline};
    
     \addplot[purple,fill] coordinates {(Join, 7.3) (MC Join, 14.6) (Union, 22.5) (Correlation, 10.2) (Transformation, 1.5) (Missing Value, 22) (MC Correlation, 418.3) (Customized, 81)}; \addlegendentry{Single SQL};
    
    \addplot[red,fill] coordinates {(Join, 7.2) (MC Join, 14.2) (Union, 13.3) (Correlation, 9.9) (Transformation, 2.7) (Missing Value, 12) (MC Correlation, 257.9) (Customized, 31)}; \addlegendentry{Multi SQLs};
    
    \addplot[brown,fill] coordinates {(Join, 7.2) (MC Join, 14.4) (Union, 8.5) (Correlation, 9.9) (Transformation, 2.1) (Missing Value, 5) (MC Correlation, 220.5) (Customized, 19.4)}; \addlegendentry{\system};
    
  \end{groupplot}
\end{tikzpicture}
\caption{Runtime comparison between \system and Baselines in Vertica.}
\label{fig:dxf_vs_mate_runtime_vertica}

\end{figure}






\begin{figure}[t!]
\centering
\begin{tikzpicture}
  \begin{groupplot}[xtick=data, ybar, enlarge x limits=0.2, symbolic x coords={Union, Transformation, Missing Value, Customized}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=4.8cm, width=8cm, ymax = 1400, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log origin=infty, xticklabel style={font=\footnotesize, rotate=90}, xmajorgrids=true, ymode = log, ytick={1, 10, 100, 1000, 10000},
    	ymajorgrids=true,grid style=dashed ]
    \nextgroupplot [ylabel={Runtime (seconds)}, 
    % legend style={legend columns=-1, at={(.95, 1)}}
    legend style={legend columns=5,at={(0.5, -0.6)},anchor=north,font=\footnotesize}
    , bar width=6pt]
    
    % \addplot[blue,fill] coordinates {(Join, 434) (MC Join, 0) (Union, 0) (Correlation, 0) (Transformation, 0) (Missing Value, 0) (MC Correlation, 0) (Customized, 0) };\addlegendentry{Baseline};
    
     \addplot[purple,fill] coordinates {(Union, 25) (Transformation, 1.4) (Missing Value, 1.9) (Customized, 1229)}; \addlegendentry{Single SQL};
    
    \addplot[red,fill] coordinates {(Union, 24) (Transformation, 1.4) (Missing Value, .6) (Customized, 203)}; \addlegendentry{Multi SQLs};
    
    \addplot[brown,fill] coordinates {(Union, 7.8) (Transformation, 0.78) (Missing Value, .2) (Customized, 178)}; \addlegendentry{\system};
    
  \end{groupplot}
\end{tikzpicture}
\caption{Runtime comparison between \system and Baselines in Postgres.}
\label{fig:dxf_vs_mate_runtime_postgres}

\end{figure}

==> charts_and_tables/new_experiments/augmentation_runtime.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
  \begin{groupplot}[xtick=data, ybar, enlarge x limits=0.7, symbolic x coords={Webtable}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=6cm, width=7cm, ymax = 12, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, xticklabel style={font=\footnotesize}, xmajorgrids=true, ytick={0, 2, 4, 6, 8, 10},
    	ymajorgrids=true,grid style=dashed ]
    \nextgroupplot [ylabel={Runtime (seconds)}, 
    legend style={legend columns=5,at={(0.5, -0.2)},anchor=north,font=\footnotesize}
    , bar width=25pt]
    
     \addplot[blue, fill] coordinates {(Webtable, 2.6) };\addlegendentry{\system};
     \addplot[red, fill] coordinates {(Webtable, 11.8)}; \addlegendentry{DXF};
    
  \end{groupplot}
\end{tikzpicture}
\caption{Runtime comparison between \system and DXF for augmentation by example task.}
\label{fig:disjoint_statistics}

\end{figure}

==> charts_and_tables/new_experiments/join_runtime.tex <==
\begin{figure*}[t!]
\vspace{-.3cm}
\begin{tikzpicture}[scale=1.0]
  \begin{groupplot}[xtick=data, group style={group size=3 by 1 , horizontal sep=1.0cm}, height=3.8cm, width=5.5cm, every node near coord/.append ,nodes near coords, point meta=explicit symbolic, ymode = log, log origin=infty, ytick={.01, .1, 1, 10, 100, 1000}, enlarge x limits=0.3]%style={yshift=-0.21cm}


        \nextgroupplot [xtick=data, ybar, symbolic x coords={100, 1k, 10k}, group style={group size=1 by 1 , horizontal sep=.0cm}, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log origin=infty, xticklabel style={font=\footnotesize, rotate=0}, xmajorgrids=true,
    	ymajorgrids=true,grid style=dashed, ylabel={Runtime (seconds)}, x label style={at={(0.5, 1.45)}, anchor=north},
    legend style={legend columns=1,at={(3.9, 1.0)},anchor=north,font=\footnotesize}, xlabel={WDC}, bar width=5pt, ymax = 100, ymin = 0]

% OUR WEBTABLE
% \addplot[blue,fill] coordinates { (10, 0.11581284136566498) (100, 0.14113265649236814) (1000, 0.13591020900385858) };
% \addplot[red,fill] coordinates { (10, 0.02400161270631352) (100, 0.03149499242955988) (1000, 0.02806555185066517) };


\addplot[black,fill] coordinates { (100, 1.9939572629928588) (1k, 2.720255861520767) (10k, 3.59261602973938) };
\addplot[red,fill] coordinates { (100, 0.5952526502609253) (1k, 0.5770588889122009) (10k, 0.854078616142273) };
\addplot[blue,fill] coordinates { (100, 0.1930274052619934) (1k, 0.8726131045818328) (10k, 0.9619960463047028) };
\addplot[orange,fill] coordinates { (100, 5.416967183) (1k, 13.92157328) (10k, 45.08200098) };
        

\addlegendentry{\system (Row)};
\addlegendentry{Josie (Row)};
\addlegendentry{\system (Column)};
\addlegendentry{Josie (Column)};


    \nextgroupplot [xtick=data, ybar, symbolic x coords={1k, 10k, 100k}, group style={group size=1 by 1 , horizontal sep=.0cm}, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log origin=infty, xticklabel style={font=\footnotesize, rotate=0}, xmajorgrids=true,
    	ymajorgrids=true,grid style=dashed, xlabel={Canada-US-UK}, x label style={at={(0.5, 1.45)}, anchor=north}, bar width=5pt, ymax = 300, ymin = 0.01]


\addplot[black,fill] coordinates { (1k, 0.17081698918342592) (10k, 0.6926211907863616) (100k, 1.4829489605426789) };
\addplot[red,fill] coordinates { (1k, 0.11269223618507385) (10k, 0.44923046016693113) (100k, 2.0529155502319334) };
\addplot[blue,fill] coordinates { (1k, 1.0582309322357177) (10k, 1.2180875525474548) (100k, 2.518535149097443) };
\addplot[orange,fill] coordinates { (1k, 10.226297048146357) (10k, 63.06736845424376) (100k, 170) };

     \nextgroupplot [xtick=data, ybar, symbolic x coords={10, 100, 1000}, group style={group size=1 by 1 , horizontal sep=.0cm}, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log origin=infty, xticklabel style={font=\footnotesize, rotate=0}, xmajorgrids=true,
    	ymajorgrids=true,grid style=dashed, xlabel={Gittables}, x label style={at={(0.5, 1.45)}, anchor=north}, bar width=5pt, ymax = 3, ymin = 0]


\addplot[black,fill] coordinates { (10, 0.019227034568786622) (100, 0.21131408023834228) (1000, 0.18645612215995788) };
\addplot[red,fill] coordinates { (10, 0.014545241395035782) (100, 0.046582162117642975) (1000, 0.04922100572555975) };
\addplot[blue,fill] coordinates { (10, 0.0913811782458881) (100, 0.09781238187252163) (1000, 1.2479657452439912) };
\addplot[orange,fill] coordinates { (10, 0.2642175431251526) (100, 1.2656173288559598) (1000, 2.2077562856624056) };


		
  \end{groupplot}
\end{tikzpicture}
 \vspace{-.7cm}
\caption{Average runtime comparison between \system and JOSIE for different query sizes ($k$ = $10$).}
\label{fig:system_vs_josie_runtime}
% \vspace{-.4cm}
\end{figure*}

==> charts_and_tables/new_experiments/join_runtime_k.tex <==
\begin{figure*}[t!]
% \vspace{-.2cm}
\begin{tikzpicture}[scale=1.0]
  \begin{groupplot}[xtick=data, group style={group size=3 by 1 , horizontal sep=1.0cm}, height=4cm, width = 6cm, every node near coord/.append ,nodes near coords, point meta=explicit symbolic, ymode = log, log origin=infty, ytick={.01, .1, 1, 10, 100}, enlarge x limits=0.3]%style={yshift=-0.21cm}


        \nextgroupplot [xtick=data, ybar, symbolic x coords={10, 20, 50, 100}, group style={group size=1 by 1 , horizontal sep=.0cm}, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log origin=infty, xticklabel style={font=\footnotesize, rotate=30}, xmajorgrids=true,
    	ymajorgrids=true,grid style=dashed, ylabel={Runtime (seconds)}, x label style={at={(0.5, 1.4)}, anchor=north},
    legend style={legend columns=5,at={(0.8, 1.4)},anchor=north,font=\footnotesize}, xlabel={WDC}, bar width=3.5pt, ymax = 100, ymin = 0]

% OUR WEBTABLE
% \addplot[blue,fill] coordinates { (10, 0.063) (20, 0.066) (50, 0.065) (100, 0.065) };
% \addplot[red,fill] coordinates { (10, 0.024) (20, 0.017) (50, 0.017) (100, 0.017) };


\addplot[black,fill] coordinates { (10, 1.9939572629928588) (20, 1.9962018082141877) (50, 1.9991401376724243) (100, 1.9941665375232696) };
\addplot[red,fill] coordinates { (10, 0.12502609253) (20, 0.586814884185791) (50, 0.6456578278541565) (100, 0.7135722095966339) };
\addplot[blue,fill] coordinates { (10, 0.1930274052619934) (20, 0.19271105432510377) (50, 0.1930878007411957) (100, 0.19293274021148682) };
\addplot[orange,fill] coordinates { (10, 5.416967183) (20, 7.03572666) (50, 10.48780477) (100, 15.26877948) };

        
    
    \addlegendentry{\system (Row)};
\addlegendentry{Josie (Row)};
\addlegendentry{\system (Column)};
\addlegendentry{Josie (Column)};

    \nextgroupplot [xtick=data, ybar, symbolic x coords={10, 20, 50, 100}, group style={group size=1 by 1 , horizontal sep=.0cm}, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log origin=infty, xticklabel style={font=\footnotesize, rotate=30}, xmajorgrids=true,
    	ymajorgrids=true,grid style=dashed, xlabel={Canada-US-UK}, x label style={at={(0.5, 1.4)}, anchor=north}, bar width=3.5pt, ymax = 100, ymin = 0]
    

\addplot[black,fill] coordinates { (10, 0.14402652573585512) (20, 0.14362338399887084) (50, 0.14398950004577638) (100, 0.14359430193901063) };
\addplot[red,fill] coordinates { (10, 0.11269223618507385) (20, 0.13606442141532898) (50, 0.19686158180236815) (100, 0.275925311088562) };
\addplot[blue,fill] coordinates { (10, 1.0582309322357177) (20, 1.0571314959526061) (50, 1.0573887059688567) (100, 1.056596620798111) };
\addplot[orange,fill] coordinates { (10, 10.226297048146357) (20, 12.04453512388258) (50, 16.080522131775655) (100, 19.92631003549022) };


     \nextgroupplot [xtick=data, ybar, symbolic x coords={10, 20, 50, 100}, group style={group size=1 by 1 , horizontal sep=.0cm}, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log origin=infty, xticklabel style={font=\footnotesize, rotate=30}, xmajorgrids=true,
    	ymajorgrids=true,grid style=dashed, xlabel={Gittables}, x label style={at={(0.5, 1.4)}, anchor=north}, bar width=3.5pt, ymax = 1, ymin = 0]


\addplot[black,fill] coordinates { (10, 0.019227034568786622) (20, 0.019277700424194334) (50, 0.01928651285171509) (100, 0.019268799781799316) };
\addplot[red,fill] coordinates { (10, 0.014545241395035782) (20, 0.014155455724987573) (50, 0.013792464481526283) (100, 0.01283407570367836) };
\addplot[blue,fill] coordinates { (10, 0.0913811782458881) (20, 0.09147309325262158) (50, 0.09168819251309437) (100, 0.09212156567707598) };
\addplot[orange,fill] coordinates { (10, 0.2642175431251526) (20, 0.27137206909890643) (50, 0.2701994400905318) (100, 0.2691878080368042) };


		
  \end{groupplot}
\end{tikzpicture}
 \vspace{-.2cm}
\caption{Average runtime comparison between \system and JOSIE for different K values.}
\label{fig:system_vs_josie_runtime_k}
\end{figure*}

==> charts_and_tables/new_experiments/lakebench_experiments_all.tex <==
\begin{figure}[t!]
\vspace{-.2cm}
\begin{tikzpicture}[scale=1.0]
  \begin{groupplot}[xtick=data, group style={group size=3 by 1 , horizontal sep=1.5cm}, height=4cm, every node near coord/.append ,nodes near coords, point meta=explicit symbolic,  enlarge x limits=0.2]%style={yshift=-0.21cm}


        \nextgroupplot [xtick=data, width=3.5cm, ybar, symbolic x coords={Webtable Large}, group style={group size=1 by 1 , horizontal sep=.0cm}, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log origin=infty, xticklabel style={font=\footnotesize, rotate=0}, xmajorgrids=true, xlabel={a) Runtime},
    	ymajorgrids=true, grid style=dashed, ylabel={Seconds}, x label style={at={(0.5, 0)}, anchor=north},
    legend style={legend columns=1,at={(0.25, 1.3)},anchor=north,font=\footnotesize}, bar width=10pt, ymax = 5, ymin = 0, ytick={0, 1, 2, 3, 4, 5}, ylabel near ticks]

     \addplot[red, fill] coordinates {(Webtable Large, 3.29)}; \addlegendentry{Josie};
     \addplot[olive, fill] coordinates {(Webtable Large, 0.49)};\addlegendentry{DeepJoin};
     \addplot[blue, fill] coordinates {(Webtable Large, 0.85)};\addlegendentry{\system};

    \nextgroupplot [xtick=data, ybar, symbolic x coords={5, 10, 15, 20}, group style={group size=1 by 1 , horizontal sep=.0cm}, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log origin=infty, xticklabel style={font=\footnotesize, rotate=0}, xmajorgrids=true, xlabel={b) Effectiveness},
    	ymajorgrids=true,grid style=dashed, x label style={at={(0.5, 0)}, anchor=north}, bar width=1.7pt, ymax = 1, ymin = 0, legend style={legend columns=3,at={(0.40, 1.35)},anchor=north,font=\footnotesize}, ytick={.0, .2, .4, .6, .8, 1}, width=5.8cm, ylabel={$\%$}, ylabel near ticks]


     \addplot[blue, fill] coordinates {(5, .83) (10, .75) (15, .69) (20, .6)};
     \addlegendentry{P@k \system};
     \addplot[olive, fill] coordinates {(5, .9) (10, .82) (15, .73) (20, .63)};
     \addlegendentry{P@k DeepJoin};
     \addplot[red, fill] coordinates {(5, .83) (10, .75) (15, .69) (20, .6)};
     \addlegendentry{P@k Josie};
     \addplot[cyan, fill] coordinates {(5, .1) (10, .27) (15, .42) (20, .55)};
     \addlegendentry{R@k \system};
     \addplot[teal, fill] coordinates {(5, .1) (10, .29) (15, .45) (20, .59)};
     \addlegendentry{R@k DeepJoin};
     \addplot[purple, fill] coordinates {(5, .1) (10, .27) (15, .42) (20, .55)};
     \addlegendentry{R@k Josie};

  \end{groupplot}
\end{tikzpicture}
 \vspace{-.6cm}
\caption{Lakebench experiments.}
\label{fig:lakebench_experiments_all}
\end{figure}

==> charts_and_tables/new_experiments/lakebench_precision_recall.tex <==
\begin{figure}[t!]
\centering
\vspace{-.3cm}
\begin{tikzpicture}
  \begin{groupplot}[xtick=data, ybar, enlarge x limits=0.2, symbolic x coords={5, 10, 15, 20}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=4.4cm, width=7cm, ymax = 1, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, xticklabel style={font=\footnotesize}, xmajorgrids=true, ytick={.0, .2, .4, .6, .8, 1}, ymin = 0, log origin=infty,
    	ymajorgrids=true,grid style=dashed ]
    
    \nextgroupplot [ylabel={($\%$)}, xlabel = {$k$}, 
    legend style={legend columns=2,at={(0.68, 1.13)},anchor=north,font=\footnotesize}
    , bar width=4pt]
     \addplot[blue, fill] coordinates {(5, .83) (10, .75) (15, .69) (20, .6)};
     \addlegendentry{Precision@k \system};
     \addplot[cyan, fill] coordinates {(5, .83) (10, .75) (15, .69) (20, .6)};
     \addlegendentry{Precision@k Josie};
     \addplot[red, fill] coordinates {(5, .1) (10, .27) (15, .42) (20, .55)};
     \addlegendentry{Recall@k \system};
     \addplot[purple, fill] coordinates {(5, .1) (10, .27) (15, .42) (20, .55)};
     \addlegendentry{Recall@k Josie};
     
  \end{groupplot}
\end{tikzpicture}
\caption{\answerRtwo{Effectiveness experiment on LakeBench.}}
\label{fig:lakebench_precision_recall}

\end{figure}

==> charts_and_tables/new_experiments/lakebench_runtime.tex <==
\begin{figure}[t!]
\centering
\vspace{-.3cm}
\begin{tikzpicture}
  \begin{groupplot}[xtick=data, ybar, enlarge x limits=0.2, symbolic x coords={Webtable Large}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=4.4cm, width=6cm, ymax = 5, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, xticklabel style={font=\footnotesize}, xmajorgrids=true, ytick={0, 2, 4, 6}, ymin = 0, log origin=infty,
    	ymajorgrids=true,grid style=dashed ]
    \nextgroupplot [ylabel={Runtime (seconds)}, 
    legend style={legend columns=1,at={(0.78, 1.0)},anchor=north,font=\footnotesize}
    , bar width=16pt]
     \addplot[red, fill] coordinates {(Webtable Large, 3.29)}; \addlegendentry{Josie};
     \addplot[blue, fill] coordinates {(Webtable Large, 0.85)};\addlegendentry{\system};
  \end{groupplot}
\end{tikzpicture}
\caption{\answerRtwo{Runtime comparison on LakeBench.}}
\label{fig:lakebench_runtime}

\end{figure}

==> charts_and_tables/new_experiments/mc_join_runtime.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
  \begin{groupplot}[xtick=data, ybar, enlarge x limits=0.7, symbolic x coords={DWTC, German Open Data}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=5cm, width=7cm, ymax = 65, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, xticklabel style={font=\footnotesize}, xmajorgrids=true, ytick={0, 20, 40, 60},
    	ymajorgrids=true,grid style=dashed ]
    \nextgroupplot [ylabel={Runtime (seconds)}, 
    legend style={legend columns=5,at={(0.5, -0.2)},anchor=north,font=\footnotesize}
    , bar width=15pt]
    
     \addplot[blue, fill] coordinates {(DWTC, 23) (German Open Data, 1.9) };\addlegendentry{\system};
     \addplot[red, fill] coordinates {(DWTC, 61) (German Open Data, 19.2)}; \addlegendentry{MATE};
    
  \end{groupplot}
\end{tikzpicture}
\caption{Runtime comparison between \system and MATE for multi-column join discovery.}
\label{fig:mcjoin_runtime}

\end{figure}

==> charts_and_tables/new_experiments/union_runtime.tex <==
\begin{figure}[t!]
\centering
\vspace{-.2cm}
\begin{tikzpicture}
  \begin{groupplot}[xtick=data, ybar, enlarge x limits=0.2, symbolic x coords={SANTOS, SANTOS Large, TUS, TUS Large}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=4.2cm, width=8cm, ymax = 200, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, xticklabel style={font=\footnotesize}, xmajorgrids=true, ytick={0, 1, 10, 100}, ymode = log, ymin = 0, log origin=infty,
    	ymajorgrids=true,grid style=dashed ]
    \nextgroupplot [ylabel={Runtime (seconds)}, 
    legend style={legend columns=1,at={(0.78, 1.0)},anchor=north,font=\footnotesize}
    , bar width=6pt]
     \addplot[red, fill] coordinates {(SANTOS, 1.8) (SANTOS Large, 19) (TUS, 2.9) (TUS Large, 9.6) }; \addlegendentry{STARMIE};
     \addplot[black, fill] coordinates {(SANTOS, 41) (SANTOS Large, 160) (TUS, 7.7) (TUS Large, 8.1)};\addlegendentry{\system (Row)};
     \addplot[blue, fill] coordinates {(SANTOS, 4.7) (SANTOS Large, 30.2) (TUS, 4.6) (TUS Large, 2.7)};\addlegendentry{\system (Column)};
     % \addplot[orange, fill] coordinates {(SANTOS, .43) (SANTOS Large, 20.8) (TUS, .44) (TUS Large, .72)}; \addlegendentry{\system (DuckDB)};
  \end{groupplot}
\end{tikzpicture}
\caption{Time comparison between \system and STARMIE.}
 \vspace{-.4cm}
\label{fig:union_runtime}
\end{figure}

==> charts_and_tables/optimizations.tex <==
\begin{figure}[t!]
% \vspace{-.2cm}
\begin{tikzpicture}[scale=.73]
  \begin{groupplot}[xtick=data, group style={group size=2 by 1 , horizontal sep=1.0cm}, width = 10cm, every node near coord/.append ,nodes near coords, point meta=explicit symbolic, log origin=infty]%style={yshift=-0.21cm}


        \nextgroupplot [xtick=data, ybar, enlarge x limits=0.2, symbolic x coords={Union, Transformation, Missing}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=4.8cm, width=6cm, ymax = 13, ymin = 0, log origin=infty, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log basis y={2} , xticklabel style={font=\footnotesize, rotate=0}, xmajorgrids=true, ymode = log, ytick={1, 2, 4, 8, 16, 32},
    	ymajorgrids=true,grid style=dashed, ylabel={Runtime (seconds)}, xlabel={Webtables}, 
    legend style={legend columns=3,at={(1.1, -0.4)},anchor=north,font=\footnotesize}
    , bar width=7pt]
    
     \addplot[red, fill] coordinates {(Union, 4.7) (Transformation, 8.7) (Missing, 1.9)};\addlegendentry{DBMS optimizer};
     \addplot[black, fill] coordinates {(Union, 4.2) (Transformation, 8.4) (Missing, 2.2)}; \addlegendentry{Without optimization};
     \addplot[blue, fill] coordinates {(Union, 3.9) (Transformation, 1.84) (Missing, 2.0)}; \addlegendentry{\system};


    \nextgroupplot [xtick=data, ybar, enlarge x limits=0.2, symbolic x coords={Union, Transformation, Missing}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=4.8cm, width=6cm, ymax = 170, ymin = 0, log origin=infty, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log basis y={2}, xticklabel style={font=\footnotesize, rotate=0}, xmajorgrids=true, ymode = log, ytick={1, 2, 4, 8, 16, 32, 64, 128, 256},
    	ymajorgrids=true,grid style=dashed, xlabel={Gittables},
    legend style={legend columns=5,at={(0.5, -0.6)},anchor=north,font=\footnotesize}
    , bar width=7pt]
    
     \addplot[red, fill] coordinates {(Union, 9.36) (Transformation, 3.52) (Missing, 145.2) };
     \addplot[black, fill] coordinates {(Union, 8.84) (Transformation, 3.45) (Missing, 143.39)}; 
     \addplot[blue, fill] coordinates {(Union, 8.09) (Transformation, 0.76) (Missing, 34.43)}; 


		
  \end{groupplot}
\end{tikzpicture}
% \vspace{-.2cm}
\caption{Runtime comparison between \system and other optimization approaches.}
\label{fig:optimization}
\end{figure}

==> charts_and_tables/optimizations_git.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
  \begin{groupplot}[xtick=data, ybar, enlarge x limits=0.2, symbolic x coords={Union, Transformation, Missing Value}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=4.8cm, width=6cm, ymax = 170, ymin = 0, log origin=infty, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log basis y={2} , xticklabel style={font=\footnotesize, rotate=45}, xmajorgrids=true, ymode = log, ytick={1, 2, 4, 8, 16, 32, 64, 128, 256},
    	ymajorgrids=true,grid style=dashed ]
    \nextgroupplot [ylabel={Runtime (seconds)}, 
    legend style={legend columns=5,at={(0.5, -0.6)},anchor=north,font=\footnotesize}
    , bar width=7pt]
    
     \addplot[red, fill] coordinates {(Union, 9.36) (Transformation, 3.52) (Missing Value, 145.2) };\addlegendentry{Single Query};
     \addplot[black, fill] coordinates {(Union, 8.84) (Transformation, 3.45) (Missing Value, 143.39)}; \addlegendentry{Independent Queries};
     \addplot[blue, fill] coordinates {(Union, 8.09) (Transformation, 0.76) (Missing Value, 34.43)}; \addlegendentry{\system};

    
  \end{groupplot}
\end{tikzpicture}
\caption{Runtime comparison between \system and other optimization approaches on gittables.}
\label{fig:optimization}

\end{figure}

==> charts_and_tables/optimizations_webtable.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
  \begin{groupplot}[xtick=data, ybar, enlarge x limits=0.2, symbolic x coords={Union, Transformation, Missing Value}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=4.8cm, width=6cm, ymax = 13, ymin = 0, log origin=infty, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log basis y={2} , xticklabel style={font=\footnotesize, rotate=45}, xmajorgrids=true, ymode = log, ytick={1, 2, 4, 8, 16, 32},
    	ymajorgrids=true,grid style=dashed ]
    \nextgroupplot [ylabel={Runtime (seconds)}, 
    legend style={legend columns=5,at={(0.5, -0.6)},anchor=north,font=\footnotesize}
    , bar width=7pt]
    
     % \addplot[red, fill] coordinates {(Union, 4.7) (Transformation, 8.7) (Missing Value, 1.9) (MC Correlation, 16.5) (Multiple Union, 3.7) };\addlegendentry{Single Query};
     % \addplot[black, fill] coordinates {(Union, 4.2) (Transformation, 8.4) (Missing Value, 2.2) (MC Correlation, 16) (Multiple Union, 3.5)}; \addlegendentry{Independent Queries};
     % \addplot[blue, fill] coordinates {(Union, 3.9) (Transformation, 1.84) (Missing Value, 2.0) (MC Correlation, 13.9) (Multiple Union, 2.37)}; \addlegendentry{\system};

    
     \addplot[red, fill] coordinates {(Union, 4.7) (Transformation, 8.7) (Missing Value, 1.9)};\addlegendentry{Single Query};
     \addplot[black, fill] coordinates {(Union, 4.2) (Transformation, 8.4) (Missing Value, 2.2)}; \addlegendentry{Independent Queries};
     \addplot[blue, fill] coordinates {(Union, 3.9) (Transformation, 1.84) (Missing Value, 2.0)}; \addlegendentry{\system};

    
  \end{groupplot}
\end{tikzpicture}
\caption{Runtime comparison between \system and other optimization approaches on webtables.}
\label{fig:optimization}

\end{figure}

==> charts_and_tables/single_join_runtime.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
  \begin{groupplot}[xtick=data, ybar, enlarge x limits=0.1, symbolic x coords={OpenData, Webtable, Gittables}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=4.8cm, width=7cm, ymax = 1500, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, xticklabel style={font=\footnotesize, rotate=30}, xmajorgrids=true, ymode = log, log origin=infty, ytick={1, 10, 100, 1000},
    	ymajorgrids=true,grid style=dashed ]
    \nextgroupplot [ylabel={Runtime (seconds)}, 
    legend style={legend columns=5,at={(0.5, -0.5)},anchor=north,font=\footnotesize}
    , bar width=4pt]

    \addplot[red, fill] coordinates {(OpenData, 1.31) (Webtable, 0.017) (Gittables, 1.7)};\addlegendentry{JOSIE};
    \addplot[blue, fill] coordinates {(OpenData, 0.39) (Webtable, 747) (Gittables, 7.6)};\addlegendentry{\system};
    
  \end{groupplot}
\end{tikzpicture}
\caption{Runtime comparison between the state-of-the-art join discovery (JOSIE) and \system.}
\label{fig:single_join_runtime}

\end{figure}
